Non Hyperbolic Free-By-Cyclic and One-Relator Groups

We show that the free-by-cyclic groups of the form F(2)-by-Z act properly cocompactly on CAT(0) square complexes. We also show using generalised Baumslag-Solitar groups that all known groups defined by a 2-generator 1-relator presentation are either SQ-universal or are cyclic or isomorphic to BS(1,j). Finally we consider free-by-cyclic groups which are not relatively hyperbolic with respect to any collection of subgroups.

==> basicbuildingblock.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'basicbuildingblock.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{344.00600586bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34821194)%
    \put(0,0){\includegraphics[width=\unitlength]{basicbuildingblock.pdf}}%
    \put(0.10730773,0.32227323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.33580304,0.32347582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.22155538,0.00478507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.41998551,0.16473179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.02072006,0.14789525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.80382955,0.32191856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.8050322,0.00803819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.65383841,0.17520056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.94847701,0.17159273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
  \end{picture}%
\endgroup%


==> buildingblocks.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'buildingblocks.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{344.97009583bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99211017)%
    \put(0,0){\includegraphics[width=\unitlength]{buildingblocks.pdf}}%
    \put(-0.00269498,0.75386191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{i}$}}}%
    \put(0.31634055,0.75146813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{i+1}$}}}%
    \put(0.16196645,0.89718403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_i$}}}%
    \put(0.16394559,0.59802766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i$}}}%
    \put(0.16316781,0.33339408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i$}}}%
    \put(0.16255918,0.50719056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_i$}}}%
    \put(0.01901398,0.42490705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_i$}}}%
    \put(0.16389915,0.96162547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$:}}}%
    \put(0.67257869,0.96744318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$:}}}%
    \put(0.510676,0.75101265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{i}$}}}%
    \put(0.82630061,0.75125468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{i+1}$}}}%
    \put(0.67080296,0.89718403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_i$}}}%
    \put(0.67621472,0.59802766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i$}}}%
    \put(0.52456505,0.42701002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_i$}}}%
    \put(0.81555035,0.11764196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{i+1}$}}}%
    \put(0.06922617,0.50001942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
    \put(0.07556891,0.66510259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.07715984,0.84169476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.24897922,0.84169469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.25216107,0.66669353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.58307251,0.84328563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.57352692,0.66669346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.75489185,0.84487658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.75011909,0.66669346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.21808284,0.42506897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.06462521,0.34020414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
    \put(0.67250735,0.33372543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i$}}}%
    \put(0.67189871,0.50752191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_i$}}}%
    \put(0.57856571,0.50035077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
    \put(0.72742238,0.42540032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.57396471,0.34053549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
    \put(0.64890519,0.19539199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i$}}}%
    \put(0.68011487,0.01361758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_i$}}}%
    \put(0.76655585,0.17985693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
    \put(0.6051831,0.10808823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.7699095,0.02799637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
    \put(0.13669372,0.19618746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i$}}}%
    \put(0.17108527,0.01361758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_i$}}}%
    \put(0.25752626,0.17985693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
    \put(0.0961535,0.10808823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.26087991,0.02799637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
    \put(0.3117082,0.1194799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{i+1}$}}}%
  \end{picture}%
\endgroup%


==> case3links.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'case3links.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270.3230957bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58221724)%
    \put(0,0){\includegraphics[width=\unitlength]{case3links.pdf}}%
    \put(0.14503311,0.44519182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.04138557,0.14675689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i-1}^+$}}}%
    \put(0.02501076,0.56281916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{i-1}^+$}}}%
    \put(0.33768429,0.56434936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i^-$}}}%
    \put(0.34045789,0.14333867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_i^-$}}}%
    \put(0.19115296,0.56377107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.36169292,0.3627776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(-0.00171959,0.3627776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.14648771,0.26532621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.75160647,0.14943824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.70639364,0.44316155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.75251358,0.56174081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.92305341,0.36074733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.559641,0.36074733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.70784825,0.26329595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.18653392,0.00307177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i)$}}}%
    \put(0.77163883,0.00304468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ii)$}}}%
    \put(0.20264221,0.14757252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.58437214,0.14888551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i-1}^+$}}}%
    \put(0.56799733,0.56494778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{i-1}^+$}}}%
    \put(0.88067086,0.56647798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i^-$}}}%
    \put(0.88344451,0.14546729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_i^-$}}}%
  \end{picture}%
\endgroup%


==> casessquare.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'casessquare.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{550.30800781bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65551966)%
    \put(0,0){\includegraphics[width=\unitlength]{casessquare.pdf}}%
    \put(0.02389564,0.54470876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{i-1}/b_{i-1}$}}}%
    \put(0.16668666,0.54538039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{i}/b_i$}}}%
    \put(0.07281084,0.44979698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i-1}$}}}%
    \put(0.0740515,0.63639204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{i-1}$}}}%
    \put(0.08514915,0.07549377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{i-1}$}}}%
    \put(0.08259539,0.20471526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i-1}$}}}%
    \put(0.0309876,0.14299742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{i-1}/a_{i-1}$}}}%
    \put(0.31330989,0.54452252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{i+1}/b_{i+1}$}}}%
    \put(0.2158335,0.44825279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i}$}}}%
    \put(0.21922595,0.63484785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{i}$}}}%
    \put(0.32322462,0.14660726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{i+1}/a_{i+1}$}}}%
    \put(0.2140056,0.27409819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i$}}}%
    \put(0.21507221,0.38738999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_i$}}}%
    \put(0.22601454,0.19954734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i$}}}%
    \put(0.23832454,0.08139778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_i$}}}%
    \put(0.02266512,0.39426846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{i-1}$}}}%
    \put(0.0763549,0.26531302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i-1}$}}}%
    \put(0.16523093,0.33819133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{i}/a_i$}}}%
    \put(0.78914436,0.33080258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{i+1}/b_{i+1}$}}}%
    \put(0.49755291,0.5437547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{i-1}/a_{i-1}$}}}%
    \put(0.80000547,0.14571359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{i+1}/a_{i+1}$}}}%
    \put(0.50342067,0.14209319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{i-1}/b_{i-1}$}}}%
    \put(0.64088355,0.54447878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{i}/a_i$}}}%
    \put(0.64675136,0.33949152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{i}/b_i$}}}%
    \put(0.66608135,0.23739688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i}$}}}%
    \put(0.69504436,0.08271903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i}$}}}%
    \put(0.69352106,0.6031289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i}$}}}%
    \put(0.54217014,0.44528047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i-1}$}}}%
    \put(0.54152118,0.27794511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i-1}$}}}%
    \put(0.5531064,0.20291548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i-1}$}}}%
    \put(0.53570036,0.64005673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{i-1}$}}}%
    \put(0.51638345,0.39010163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{i-1}$}}}%
    \put(0.5480848,0.07547824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{i-1}$}}}%
    \put(0.69067216,0.19205447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i$}}}%
    \put(0.68994814,0.42638058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i$}}}%
    \put(0.69638958,0.48293237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i$}}}%
    \put(0.15023121,0.00766616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{i)}}}%
    \put(0.61458409,0.00766616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ii)}}}%
  \end{picture}%
\endgroup%


==> linkattempt.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'linkattempt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.62537842bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45926137)%
    \put(0,0){\includegraphics[width=\unitlength]{linkattempt.pdf}}%
    \put(0.11932764,0.37339637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
    \put(0.04832837,0.45112316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i-1}^+$}}}%
    \put(0.04066885,0.06799276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{i-1}^+$}}}%
    \put(0.31980279,0.06249733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i^-$}}}%
    \put(0.33238042,0.45283233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i}^-$}}}%
    \put(0.34566569,0.27158696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(-0.0007024,0.27158696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.1241347,0.16776004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
    \put(0.17598528,0.00126949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i)$}}}%
    \put(0.73364833,0.00124366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ii)$}}}%
    \put(0.14916088,0.45047369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_i^+/b_i^+$}}}%
    \put(0.14424838,0.35077183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_i^+/a_i^+$}}}%
    \put(0.14630075,0.19750371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_i^-/a_i^-$}}}%
    \put(0.15677147,0.07082612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_i^-/b_i^-$}}}%
    \put(0.25550043,0.30551138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
    \put(0.27670851,0.21383772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
    \put(0.25071149,0.07188024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.10978033,0.06880173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.10442461,0.45020521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.26377873,0.44966283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.70690502,0.37123597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.63727401,0.45033097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i-1}^+$}}}%
    \put(0.62687787,0.0822515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{i-1}^+$}}}%
    \put(0.90601186,0.07675607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i^-$}}}%
    \put(0.9213261,0.45204015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i}^-$}}}%
    \put(0.93324298,0.26942656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.71992165,0.16902032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.74453874,0.34446795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_i^+/b_i^+$}}}%
    \put(0.76512175,0.44932954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_i^+/a_i^+$}}}%
    \put(0.76685632,0.08380229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_i^-/a_i^-$}}}%
    \put(0.74782995,0.1927316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_i^-/b_i^-$}}}%
    \put(0.84307776,0.30335098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
    \put(0.86428588,0.21167732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
    \put(0.85480519,0.08064166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.69655614,0.07742129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
    \put(0.70331442,0.44890491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
    \put(0.85949699,0.44838689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.58183124,0.27198895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
  \end{picture}%
\endgroup%


==> linkhalves.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'linkhalves.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{173.53168945bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57998809)%
    \put(0,0){\includegraphics[width=\unitlength]{linkhalves.pdf}}%
    \put(0.06835435,0.56046702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i-1}^+$}}}%
    \put(0.0697414,0.01806311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{i-1}^+$}}}%
    \put(0.84402404,0.00564755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{i}^-$}}}%
    \put(0.8361232,0.56886477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i}^-$}}}%
    \put(0.54622532,0.56434991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{i}^+/b_i^+$}}}%
    \put(0.34477194,0.55983533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{i}^+/b_i^+$}}}%
    \put(0.33799986,0.39730352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{i}^+/a_i^+$}}}%
    \put(0.56938166,0.39730352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{i}^-/a_i^-$}}}%
    \put(0.3357425,0.18849561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{i}^-/a_i^-$}}}%
    \put(0.55180562,0.18962422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{i}^+/a_i^+$}}}%
    \put(0.35541326,0.00677644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{i}^-/b_i^-$}}}%
    \put(0.55132249,0.00451894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{i}^-/b_i^-$}}}%
    \put(-0.00114803,0.27991963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.89089034,0.29407945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.20577437,0.56948029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.70014159,0.56157931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.69336937,0.00626293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.2023884,0.00287682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.19900229,0.15186432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
    \put(0.20464576,0.42162153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
    \put(0.71594326,0.45548237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
    \put(0.6888545,0.15637876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
  \end{picture}%
\endgroup%


==> links2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'links2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280.17948745bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56987122)%
    \put(0,0){\includegraphics[width=\unitlength]{links2.pdf}}%
    \put(0.13907776,0.43246814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.18357517,0.54687591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.34811578,0.35295316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(-0.00251234,0.35295316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.14048119,0.25893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.72431253,0.14711883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.68069024,0.43050929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.72518773,0.54491707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.88972825,0.35099431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.53910018,0.35099431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.68209367,0.25697116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
    \put(0.17911862,0.00590128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i)$}}}%
    \put(0.74364026,0.00587514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ii)$}}}%
    \put(0.19466024,0.14531875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.0105897,0.54353045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{i-1}^+$}}}%
    \put(0.29315685,0.53796744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i^-$}}}%
    \put(0.03017662,0.14659461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i-1}^+$}}}%
    \put(0.31991024,0.14832481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_i^-$}}}%
    \put(0.54309115,0.54613621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{i-1}^+$}}}%
    \put(0.82565834,0.54057319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i^-$}}}%
    \put(0.56267812,0.14920045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i-1}^+$}}}%
    \put(0.85241174,0.15093065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_i^-$}}}%
  \end{picture}%
\endgroup%

